Regret Minimization in Single-Dimensional Contract-Design with Binary Actions

We study principal-agent problems in which a principal commits to an outcome-dependent payment scheme (i.e., a contract) in order to induce an agent to take a costly action leading to a favorable outcome. We consider the online extension of the classical (one-shot) principal-agent problem, in which the principal repeatedly interacts with agents by proposing contracts over multiple rounds. The principal has no information about the agents and, crucially, does not observe their actions. As a result, the principal must learn an optimal contract using only the realized outcomes observed at each round. We focus on the setting with binary actions and single-dimensional agent types, where the agent's private type represents their cost per unit-of-effort. For adversarial-type sequences, we provide tight $\Theta(T^{2/3})$ regret guarantees. Remarkably, this rate is completely independent of the number of outcomes $m$. The upper bound is based on two key components: 1) a reduction to a one-dimensional threshold optimization problem and 2) a non-uniform discretization to handle the non-Lipschitz nature of the problem. Moreover, in the case of a single (fixed) hidden type, we show that it is possible to improve the rates and provide a tight $\widetilde{\Theta}(\sqrt{T})$ regret bound. Our algorithm is based on an explore-then-commit strategy where we first approximately learn the hidden type via a stochastic binary search, and then we commit to a ``robustified'' near-optimal contract.

==> imgs/base.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da4858695951732813] 
\draw    (160,170) -- (160,23) ;
\draw [shift={(160,20)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7315254369480498] 
\draw    (160,170) -- (437,170) ;
\draw [shift={(440,170)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da713330880411471] 
\draw    (160,170) -- (210,130) ;
%Curve Lines [id:da09001884708805907] 
\draw    (210,130) .. controls (271.46,124.28) and (300.46,119.28) .. (360,70) ;
%Straight Lines [id:da8963728285470981] 
\draw    (360,70) -- (400,70) ;
%Straight Lines [id:da5679070630664049] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (210,130) -- (210,170) ;
%Straight Lines [id:da8464644244459186] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (210,130) -- (160,130) ;
%Straight Lines [id:da8949963516070935] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (360,70) -- (360,170) ;
%Straight Lines [id:da20304655419776851] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (400,70) -- (400,170) ;
%Straight Lines [id:da6014039954170466] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (160,70) -- (360,70) ;

% Text Node
\draw (210,173.4) node [anchor=north] [inner sep=0.75pt]    {$t$};
% Text Node
\draw (360,173.4) node [anchor=north] [inner sep=0.75pt]    {$1-t$};
% Text Node
\draw (158,130) node [anchor=east] [inner sep=0.75pt]    {$\frac{t}{1-t}$};
% Text Node
\draw (400,173.4) node [anchor=north] [inner sep=0.75pt]    {$1$};
% Text Node
\draw (158,70) node [anchor=east] [inner sep=0.75pt]    {$1$};


\end{tikzpicture}


==> imgs/discretimgs.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=10.4cm,
    height=5.6cm,
    xmin=0, xmax=0.234600000000,
    ymin=0, ymax=0.604200000000,
    axis lines=left,
    xlabel={$\lambda$},
    ylabel={},
    xtick={0.000000000000,0.080000000000,0.120000000000,0.130000000000,0.170000000000,0.204000000000,0.220000000000,0.230000000000},
    xticklabels={$0$,$\lambda^{(1)}$,$\theta^{\phantom{'}}$,$\lambda^{(2)}$,$\lambda^{(3)}$,$\lambda^{(4)}$,$\lambda^{(5)}$,$\bar\lambda$},
    ytick={0.080000000000,0.160000000000,0.240000000000,0.320000000000,0.400000000000},
    yticklabels={$\epsilon$,$2\epsilon$,,,},
    xticklabel style={font=\large, rotate=0, anchor=north},
    yticklabel style={font=\large},
    clip=false,
]

\definecolor{plotblue}{HTML}{0064E0}
\definecolor{plotred}{HTML}{A4322A}

% self-contained data summary
% F1 = [0.2, 0.1, 0.2, 0.5]
% F2 = [0.5, 0.0, 0.1, 0.4]
% r  = [0.0, 0.5, 0.8, 1.0]
% g  = [-0.3, 0.1, 0.1, 0.09999999999999998]
% C1 = 1.0, C2 = 0.0, theta = 0.12, epsilon = 0.08
% R1 = 0.7100000000000001, R2 = 0.48000000000000004, lambda_bar = 0.22999999999999998, lambda_max_used = 0.22999999999999998

% epsilon levels
\foreach \x/\y in {
    0.080000000000/0.080000000000,
    0.130000000000/0.160000000000,
    0.170000000000/0.240000000000,
    0.204000000000/0.320000000000,
    0.220000000000/0.400000000000
} {
%\foreach \y in {0.0800000000,0.1600000000,0.2400000000,0.3200000000,0.4000000000} {
    \addplot[plotblue, dashed, forget plot] coordinates {(0,\y) (\x,\y)};
}

% f(lambda) from sampled LP values
\addplot[line width=2pt, plotblue] coordinates {
    (0.000000000000,0.000000000000)
    (0.002323232323,0.002323232323)
    (0.004646464646,0.004646464646)
    (0.006969696970,0.006969696970)
    (0.009292929293,0.009292929293)
    (0.011616161616,0.011616161616)
    (0.013939393939,0.013939393939)
    (0.016262626263,0.016262626263)
    (0.018585858586,0.018585858586)
    (0.020909090909,0.020909090909)
    (0.023232323232,0.023232323232)
    (0.025555555556,0.025555555556)
    (0.027878787879,0.027878787879)
    (0.030202020202,0.030202020202)
    (0.032525252525,0.032525252525)
    (0.034848484848,0.034848484848)
    (0.037171717172,0.037171717172)
    (0.039494949495,0.039494949495)
    (0.041818181818,0.041818181818)
    (0.044141414141,0.044141414141)
    (0.046464646465,0.046464646465)
    (0.048787878788,0.048787878788)
    (0.051111111111,0.051111111111)
    (0.053434343434,0.053434343434)
    (0.055757575758,0.055757575758)
    (0.058080808081,0.058080808081)
    (0.060404040404,0.060404040404)
    (0.062727272727,0.062727272727)
    (0.065050505051,0.065050505051)
    (0.067373737374,0.067373737374)
    (0.069696969697,0.069696969697)
    (0.072020202020,0.072020202020)
    (0.074343434343,0.074343434343)
    (0.076666666667,0.076666666667)
    (0.078989898990,0.078989898990)
    (0.081313131313,0.081313131313)
    (0.083636363636,0.083636363636)
    (0.085959595960,0.085959595960)
    (0.088282828283,0.088282828283)
    (0.090606060606,0.090606060606)
    (0.092929292929,0.092929292929)
    (0.095252525253,0.095252525253)
    (0.097575757576,0.097575757576)
    (0.099898989899,0.099898989899)
    (0.102222222222,0.104444444444)
    (0.104545454545,0.109090909091)
    (0.106868686869,0.113737373737)
    (0.109191919192,0.118383838384)
    (0.111515151515,0.123030303030)
    (0.113838383838,0.127676767677)
    (0.116161616162,0.132323232323)
    (0.118484848485,0.136969696970)
    (0.120808080808,0.141616161616)
    (0.123131313131,0.146262626263)
    (0.125454545455,0.150909090909)
    (0.127777777778,0.155555555556)
    (0.130101010101,0.160202020202)
    (0.132424242424,0.164848484848)
    (0.134747474747,0.169494949495)
    (0.137070707071,0.174141414141)
    (0.139393939394,0.178787878788)
    (0.141717171717,0.183434343434)
    (0.144040404040,0.188080808081)
    (0.146363636364,0.192727272727)
    (0.148686868687,0.197373737374)
    (0.151010101010,0.202020202020)
    (0.153333333333,0.206666666667)
    (0.155656565657,0.211313131313)
    (0.157979797980,0.215959595960)
    (0.160303030303,0.220606060606)
    (0.162626262626,0.225252525253)
    (0.164949494949,0.229898989899)
    (0.167272727273,0.234545454545)
    (0.169595959596,0.239191919192)
    (0.171919191919,0.243838383838)
    (0.174242424242,0.248484848485)
    (0.176565656566,0.253131313131)
    (0.178888888889,0.257777777778)
    (0.181212121212,0.262424242424)
    (0.183535353535,0.267070707071)
    (0.185858585859,0.271717171717)
    (0.188181818182,0.276363636364)
    (0.190505050505,0.281010101010)
    (0.192828282828,0.285656565657)
    (0.195151515152,0.290303030303)
    (0.197474747475,0.294949494949)
    (0.199797979798,0.299595959596)
    (0.202121212121,0.310606060606)
    (0.204444444444,0.322222222222)
    (0.206767676768,0.333838383838)
    (0.209090909091,0.345454545455)
    (0.211414141414,0.357070707071)
    (0.213737373737,0.368686868687)
    (0.216060606061,0.380303030303)
    (0.218383838384,0.391919191919)
    (0.220707070707,0.403535353535)
    (0.223030303030,0.415151515152)
    (0.225353535354,0.426767676768)
    (0.227676767677,0.438383838384)
    (0.230000000000,0.450000000000)
};

% diamonds for kinks of f
\addplot[plotblue, only marks, mark=square*, mark size=2.3pt] coordinates {
    (0.099898989899,0.099898989899)
    (0.199797979798,0.299595959596)
};

% blue circles for discretization points on f
\addplot[plotblue, only marks, mark=*, mark size=1.8pt] coordinates {
    (0.000000000000,0.000000000000)
    (0.080000000000,0.080000000000)
    (0.130000000000,0.160000000000)
    (0.170000000000,0.240000000000)
    (0.204000000000,0.320000000000)
    (0.220000000000,0.400000000000)
    (0.230000000000,0.450000000000)
};

% U(lambda,theta), split at the jump
\addplot[line width=2pt, plotred] coordinates {
    (0.000000000000,0.480000000000)
    (0.002323232323,0.480000000000)
    (0.004646464646,0.480000000000)
    (0.006969696970,0.480000000000)
    (0.009292929293,0.480000000000)
    (0.011616161616,0.480000000000)
    (0.013939393939,0.480000000000)
    (0.016262626263,0.480000000000)
    (0.018585858586,0.480000000000)
    (0.020909090909,0.480000000000)
    (0.023232323232,0.480000000000)
    (0.025555555556,0.480000000000)
    (0.027878787879,0.480000000000)
    (0.030202020202,0.480000000000)
    (0.032525252525,0.480000000000)
    (0.034848484848,0.480000000000)
    (0.037171717172,0.480000000000)
    (0.039494949495,0.480000000000)
    (0.041818181818,0.480000000000)
    (0.044141414141,0.480000000000)
    (0.046464646465,0.480000000000)
    (0.048787878788,0.480000000000)
    (0.051111111111,0.480000000000)
    (0.053434343434,0.480000000000)
    (0.055757575758,0.480000000000)
    (0.058080808081,0.480000000000)
    (0.060404040404,0.480000000000)
    (0.062727272727,0.480000000000)
    (0.065050505051,0.480000000000)
    (0.067373737374,0.480000000000)
    (0.069696969697,0.480000000000)
    (0.072020202020,0.480000000000)
    (0.074343434343,0.480000000000)
    (0.076666666667,0.480000000000)
    (0.078989898990,0.480000000000)
    (0.081313131313,0.480000000000)
    (0.083636363636,0.480000000000)
    (0.085959595960,0.480000000000)
    (0.088282828283,0.480000000000)
    (0.090606060606,0.480000000000)
    (0.092929292929,0.480000000000)
    (0.095252525253,0.480000000000)
    (0.097575757576,0.480000000000)
    (0.099898989899,0.480000000000)
    (0.102222222222,0.477777777778)
    (0.104545454545,0.475454545455)
    (0.106868686869,0.473131313131)
    (0.109191919192,0.470808080808)
    (0.111515151515,0.468484848485)
    (0.113838383838,0.466161616162)
    (0.116161616162,0.463838383838)
    (0.118484848485,0.461515151515)
};
\addplot[line width=2pt, plotred] coordinates {
    (0.120808080808,0.568383838384)
    (0.123131313131,0.563737373737)
    (0.125454545455,0.559090909091)
    (0.127777777778,0.554444444444)
    (0.130101010101,0.549797979798)
    (0.132424242424,0.545151515152)
    (0.134747474747,0.540505050505)
    (0.137070707071,0.535858585859)
    (0.139393939394,0.531212121212)
    (0.141717171717,0.526565656566)
    (0.144040404040,0.521919191919)
    (0.146363636364,0.517272727273)
    (0.148686868687,0.512626262626)
    (0.151010101010,0.507979797980)
    (0.153333333333,0.503333333333)
    (0.155656565657,0.498686868687)
    (0.157979797980,0.494040404040)
    (0.160303030303,0.489393939394)
    (0.162626262626,0.484747474747)
    (0.164949494949,0.480101010101)
    (0.167272727273,0.475454545455)
    (0.169595959596,0.470808080808)
    (0.171919191919,0.466161616162)
    (0.174242424242,0.461515151515)
    (0.176565656566,0.456868686869)
    (0.178888888889,0.452222222222)
    (0.181212121212,0.447575757576)
    (0.183535353535,0.442929292929)
    (0.185858585859,0.438282828283)
    (0.188181818182,0.433636363636)
    (0.190505050505,0.428989898990)
    (0.192828282828,0.424343434343)
    (0.195151515152,0.419696969697)
    (0.197474747475,0.415050505051)
    (0.199797979798,0.410404040404)
    (0.202121212121,0.399393939394)
    (0.204444444444,0.387777777778)
    (0.206767676768,0.376161616162)
    (0.209090909091,0.364545454545)
    (0.211414141414,0.352929292929)
    (0.213737373737,0.341313131313)
    (0.216060606061,0.329696969697)
    (0.218383838384,0.318080808081)
    (0.220707070707,0.306464646465)
    (0.223030303030,0.294848484848)
    (0.225353535354,0.283232323232)
    (0.227676767677,0.271616161616)
    (0.230000000000,0.260000000000)
};

% squares for continuous kinks of U
\addplot[plotred, only marks, mark=square*, mark size=2.3pt] coordinates {
    (0.099898989899,0.480000000000)
    (0.199797979798,0.410404040404)
};

% orange circles for discretization points on U
\addplot[plotred, only marks, mark=*, mark size=1.8pt] coordinates {
    (0.000000000000,0.480000000000)
    (0.080000000000,0.480000000000)
    (0.130000000000,0.550000000000)
    (0.170000000000,0.470000000000)
    (0.204000000000,0.390000000000)
    (0.220000000000,0.310000000000)
    (0.230000000000,0.260000000000)
};

% jump at lambda_theta
\draw[plotred, thick] (axis cs:0.120000000000,0.460000000000) -- (axis cs:0.120000000000,0.570000000000);
\addplot[plotred, only marks, mark=*, mark size=2pt] coordinates {(0.120000000000,0.570000000000)};
\addplot[plotred, only marks, mark=o, fill=white, mark size=2pt] coordinates {(0.120000000000,0.460000000000)};

% dashed guide at lambda_theta
\addplot[plotred, densely dashed, forget plot] coordinates {(0.120000000000,0) (0.120000000000,0.598500000000)};

% vertical guides for discretization points
\foreach \x/\y in {
    0.080000000000/0.080000000000,
    0.130000000000/0.160000000000,
    0.170000000000/0.240000000000,
    0.204000000000/0.320000000000,
    0.220000000000/0.400000000000
} {
    \addplot[plotblue!30, densely dashed, forget plot] coordinates {(\x,0) (\x,\y)};
}

\end{axis}
\end{tikzpicture}

==> imgs/modif.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da8386054168031726] 
\draw    (110,240) -- (110,93) ;
\draw [shift={(110,90)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3358747114354037] 
\draw    (110,240) -- (567,240) ;
\draw [shift={(570,240)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6797419352967453] 
\draw    (160,200) -- (230,200) ;
%Straight Lines [id:da22991366245884326] 
\draw    (360,200) -- (450,200) ;
%Straight Lines [id:da09269791873209665] 
\draw    (450,200) -- (510,240) ;
%Straight Lines [id:da400056924710007] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (450,200) -- (450,240) ;
%Straight Lines [id:da1849385002572257] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (360,200) -- (360,240) ;
%Straight Lines [id:da44800640455175345] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (230,200) -- (230,240) ;
%Straight Lines [id:da13115201864625015] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (110,200) -- (450,200) ;
%Straight Lines [id:da6131599943556107] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (160,200) -- (160,240) ;
%Curve Lines [id:da17271924068263167] 
\draw    (300,150) .. controls (313.46,182.28) and (328.46,190.28) .. (360,200) ;
%Curve Lines [id:da5662748240850977] 
\draw    (230,200) .. controls (240.46,177.28) and (273.46,156.28) .. (300,150) ;
%Straight Lines [id:da3492797567671543] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (300,240) -- (300,150) ;
%Curve Lines [id:da7723091960109281] 
\draw    (110,240) .. controls (120.46,217.28) and (133.46,206.28) .. (160,200) ;
%Straight Lines [id:da8730738059297859] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (110,150) -- (300,150) ;

% Text Node
\draw (160,243.4) node [anchor=north] [inner sep=0.75pt]    {$t$};
% Text Node
\draw (450,243.4) node [anchor=north] [inner sep=0.75pt]    {$1-t$};
% Text Node
\draw (510,243.4) node [anchor=north] [inner sep=0.75pt]    {$1$};
% Text Node
\draw (228,243.4) node [anchor=north east] [inner sep=0.75pt]    {$a$};
% Text Node
\draw (360,243.4) node [anchor=north] [inner sep=0.75pt]    {$a+\Delta $};
% Text Node
\draw (300,243.4) node [anchor=north] [inner sep=0.75pt]    {$a+\delta $};
% Text Node
\draw (108,200) node [anchor=east] [inner sep=0.75pt]    {$t$};
% Text Node
\draw (108,150) node [anchor=east] [inner sep=0.75pt]    {$\frac{t( 1-a-\delta )}{1-a-\Delta }$};


\end{tikzpicture}

==> imgs/plotUP.tex <==
\pgfplotsset{compat=1.18}
\definecolor{plotgreen}{HTML}{2ECC40}


%% =========================================
%%   PARAMETERS — change these three values
%% =========================================
\pgfmathsetmacro{\tval}{0.15}   % t = 1/5  (fixed)
\pgfmathsetmacro{\cval}{0.48}  % c  (keep c < 0.5 for a positive density)
\pgfmathsetmacro{\dval}{0.1}  % delta
%% =========================================

% Derived breakpoints
\pgfmathsetmacro{\cd}{\cval - \dval}       % c - delta
\pgfmathsetmacro{\cpd}{\cval + \dval}      % c + delta
\pgfmathsetmacro{\omt}{1 - \tval}          % 1 - t

% Key y-values for each piece
\pgfmathsetmacro{\yFlat}{1 / (1 - \tval)}
\pgfmathsetmacro{\ySpike}{\tval * 2 /
    ((1 - \cval - \dval) * (1 - \cval + \dval) )}
\pgfmathsetmacro{\yRight}{1 / \tval}          % = t / t^2 = 1/t
\pgfmathsetmacro{\ymx}{max(\yFlat, max(\ySpike, \yRight)) * 1.14}

% y-values at the jump discontinuities (for vertical connectors)
\pgfmathsetmacro{\jumpT}{\tval / (1 - \tval)^2}     % piece 2 value at x = t
\pgfmathsetmacro{\jumpCD}{\tval / (1 - \cd)^2}      % piece 2 value at x = c-delta
\pgfmathsetmacro{\jumpCPD}{\tval / (1 - \cpd)^2}    % piece 5 value at x = c+delta

\begin{tikzpicture}
  \begin{axis}[
    width  = 13cm,
    height = 5.0cm,
    xmin   = -0.00,  xmax = 1.03,
    ymin   = 0.0,  ymax = \tval+0.2,
    axis x line = bottom,
    axis y line = left,
    xlabel = {$x$},
    ylabel = {$U^P((x,0))$},
    xlabel style     = {below, font=\small},
    ylabel style     = {above, font=\small},
    tick label style = {font=\small},
    xtick       = {\tval, \cd, \cval, \cpd, \omt, 1},
    ytick       = {\tval, \tval*(1-\cval) / (1-\cpd)},
    xticklabels = {$t$, $c{-}\delta$, $\phantom{\delta}c\phantom{\delta}$, $c{+}\delta$, $1{-}t\phantom{\tfrac32}$, $1$},
    extra x ticks = {0},
    extra x tick labels = {$0$},
    yticklabels = {$t$,$t+\epsilon$},
    y tick label style={font=\small, rotate=0, right, anchor=west},
    clip  = true,
    clip mode = individual,
  ]

  % Light dashed vertical guides at each breakpoint
  % \draw[gray!35, thin, dashed] (axis cs:\tval, 0) -- (axis cs:\tval, \ymx);
  % \draw[gray!35, thin, dashed] (axis cs:\cd,   0) -- (axis cs:\cd,   \ymx);
  % \draw[gray!35, thin, dashed] (axis cs:\cval, 0) -- (axis cs:\cval, \ymx);
  % \draw[gray!35, thin, dashed] (axis cs:\cpd,  0) -- (axis cs:\cpd,  \ymx);
  % \draw[gray!35, thin, dashed] (axis cs:\omt,  0) -- (axis cs:\omt,  \ymx);

  %% ---- FILLED REGIONS ----

  % Piece 1 : [0, t)
  \addplot[fill=plotgreen, fill opacity=0.0, draw=none, domain=0:\tval, samples=80]
    {x*(1-x) / (1-\tval)} \closedcycle;

  % Piece 2 : [t, c-delta) — curve t/(1-x)^2
  \addplot[fill=plotgreen, fill opacity=0.0, draw=none,
           domain=\tval:\cd, samples=80]
    {\tval*(1-x) / (1-x)} \closedcycle;

  % Piece 3 : [c-delta, c) — constant spike
  \addplot[fill=plotgreen, fill opacity=0.0, draw=none, domain=\cd:\cval, samples=80]
    {\tval*(1-x) / (1-\cd)+(1-x)*(x-\cd)*2*\tval/((1-\cpd)*(1-\cd))} \closedcycle;

  % Piece 3 : [c-delta, c) — constant spike
  \addplot[fill=plotgreen, fill opacity=0.0, draw=none, domain=\cval:\cpd, samples=80]
    {\tval*(1-x) / (1-\cpd)} \closedcycle;

  % Piece 5 : [c+delta, 1-t) — curve t/(1-x)^2
  \addplot[fill=plotgreen, fill opacity=0.0, draw=none,
           domain=\cpd:\omt, samples=100]
    {\tval*(1-x) / (1-x)} \closedcycle;

  \addplot[fill=plotgreen, fill opacity=0.0, draw=none,
           domain=\omt:1, samples=100]
    {1*(1-x)} \closedcycle;

  %% ---- THICK FUNCTION LINES ----

  % Piece 1
  \addplot[color=plotgreen, line width=2.6pt, domain=0:\tval, samples=80]
    {x*(1-x) / (1-\tval)};

  % Piece 2
  \addplot[color=plotgreen, line width=2.6pt,
           domain=\tval:\cd, samples=80]
    {\tval*(1-x) / (1-x)};

  % Piece 3
  \addplot[color=plotgreen, line width=2.6pt, domain=\cd:\cval, samples=80]
    {\tval*(1-x) / (1-\cd)+(1-x)*(x-\cd)*2*\tval/((1-\cpd)*(1-\cd))};

  % Piece 4 : [c, c+delta) — zero
  \addplot[color=plotgreen, line width=2.6pt, domain=\cval:\cpd, samples=80]
    {\tval*(1-x) / (1-\cpd)};

  % Piece 5
  \addplot[color=plotgreen, line width=2.6pt,
           domain=\cpd:\omt, samples=100]
    {\tval*(1-x) / (1-x)};

  % Piece 6 : [1-t, 1] — zero
  \addplot[color=plotgreen, line width=2.6pt,
           domain=\omt:1, samples=100]
    {(1-x)};

  \addplot[dashed, color=plotgreen, line width=.5pt,
           domain=\cd:\cpd, samples=100]
    {\tval*(1-x) / (1-x)};

  %% ---- VERTICAL JUMP CONNECTORS ----

  % x = t
  % \draw[color=plotblue, line width=2.6pt]
  %   (axis cs:\tval, \jumpT) -- (axis cs:\tval, \yFlat);
% 
  % x = c - delta
  \draw[dashed, color=plotgreen, line width=.5pt]
    (axis cs:\cd, 0) -- (axis cs:\cd, {\tval});
% 
  % % x = c
  % \draw[color=plotblue, line width=2.6pt]
  %   (axis cs:\cval, 0) -- (axis cs:\cval, \ySpike);
% 
  % % x = c + delta
  \draw[dashed, color=plotgreen, line width=0.5pt]
    (axis cs:\cpd, 0) -- (axis cs:\cpd, {\tval});
% 
  % % x = 1 - t
  % \draw[color=plotblue, line width=2.6pt]
  %  (axis cs:\omt, 0) -- (axis cs:\omt, \yRight);
  \draw[dashed, color=plotgreen, line width=0.5pt]
    (axis cs:0, {\tval }) -- (axis cs:{\tval}, {\tval });
  \draw[dashed, color=plotgreen, line width=0.5pt]
    (axis cs: {\tval}, 0) -- (axis cs:{\tval}, {\tval });
  \draw[dashed, color=plotgreen, line width=0.5pt]
    (axis cs: {\cval}, 0) -- (axis cs:{\cval}, {\tval*(1-\cval) / (1-\cpd)});
  \draw[dashed, color=plotgreen, line width=0.5pt]
    (axis cs:0, {{\tval*(1-\cval) / (1-\cpd)}}) -- (axis cs:{\cval}, {\tval*(1-\cval) / (1-\cpd) });

  \end{axis}
\end{tikzpicture}

==> imgs/plotcdf.tex <==
\pgfplotsset{compat=1.18}
\definecolor{plotred}{HTML}{A4322A}


%% =========================================
%%   PARAMETERS — change these three values
%% =========================================
\pgfmathsetmacro{\tval}{0.15}   % t = 1/5  (fixed)
\pgfmathsetmacro{\cval}{0.48}  % c  (keep c < 0.5 for a positive density)
\pgfmathsetmacro{\dval}{0.1}  % delta
%% =========================================

% Derived breakpoints
\pgfmathsetmacro{\cd}{\cval - \dval}       % c - delta
\pgfmathsetmacro{\cpd}{\cval + \dval}      % c + delta
\pgfmathsetmacro{\omt}{1 - \tval}          % 1 - t

% Key y-values for each piece
\pgfmathsetmacro{\yFlat}{1 / (1 - \tval)}
\pgfmathsetmacro{\ySpike}{\tval * 2 /
    ((1 - \cval - \dval) * (1 - \cval + \dval) )}
\pgfmathsetmacro{\yRight}{1 / \tval}          % = t / t^2 = 1/t
\pgfmathsetmacro{\ymx}{max(\yFlat, max(\ySpike, \yRight)) * 1.14}

% y-values at the jump discontinuities (for vertical connectors)
\pgfmathsetmacro{\jumpT}{\tval / (1 - \tval)^2}     % piece 2 value at x = t
\pgfmathsetmacro{\jumpCD}{\tval / (1 - \cd)^2}      % piece 2 value at x = c-delta
\pgfmathsetmacro{\jumpCPD}{\tval / (1 - \cpd)^2}    % piece 5 value at x = c+delta

\begin{tikzpicture}
  \begin{axis}[
    width  = 13cm,
    height = 5.0cm,
    xmin   = -0.00,  xmax = 1.03,
    ymin   = 0.0,  ymax = 1.05,
    axis x line = bottom,
    axis y line = left,
    xlabel = {$x$},
    ylabel = {$\int_0^x\gamma_c(s)dx$},
    xlabel style     = {below, font=\small},
    ylabel style     = {above, font=\small},
    tick label style = {font=\small},
    xtick       = {\tval, \cd, \cval, \cpd,  1-3*\tval/2, \omt, 1},
    xticklabels = {$t$, $c{-}\delta$, $\phantom{\delta}c\phantom{\delta}$, $c{+}\delta$, $1-\tfrac32t$, $1{-}t$, $1$},
    yticklabels = {$\nicefrac t{1-t}$, $\nicefrac23$},
    y tick label style={font=\small, rotate=0, right, anchor=south west},
    extra x ticks = {0},
    extra x tick labels = {$0$},
    ytick = {\tval/(1-\tval), 2/3, 1.05},
    clip  = true,
    clip mode = individual,
  ]

  % Light dashed vertical guides at each breakpoint
  % \draw[gray!35, thin, dashed] (axis cs:\tval, 0) -- (axis cs:\tval, \ymx);
  % \draw[gray!35, thin, dashed] (axis cs:\cd,   0) -- (axis cs:\cd,   \ymx);
  % \draw[gray!35, thin, dashed] (axis cs:\cval, 0) -- (axis cs:\cval, \ymx);
  % \draw[gray!35, thin, dashed] (axis cs:\cpd,  0) -- (axis cs:\cpd,  \ymx);
  % \draw[gray!35, thin, dashed] (axis cs:\omt,  0) -- (axis cs:\omt,  \ymx);

  %% ---- FILLED REGIONS ----

  % Piece 1 : [0, t)
  \addplot[fill=plotred, fill opacity=0.0, draw=none, domain=0:\tval, samples=80]
    {x / (1-\tval)} \closedcycle;

  % Piece 2 : [t, c-delta) — curve t/(1-x)^2
  \addplot[fill=plotred, fill opacity=0.0, draw=none,
           domain=\tval:\cd, samples=80]
    {\tval / (1-x)} \closedcycle;

  % Piece 3 : [c-delta, c) — constant spike
  \addplot[fill=plotred, fill opacity=0.0, draw=none, domain=\cd:\cval, samples=80]
    {\tval / (1-\cd)+(x-\cd)*2*\tval/((1-\cpd)*(1-\cd))} \closedcycle;

  % Piece 3 : [c-delta, c) — constant spike
  \addplot[fill=plotred, fill opacity=0.0, draw=none, domain=\cval:\cpd, samples=80]
    {\tval / (1-\cpd)} \closedcycle;

  % Piece 5 : [c+delta, 1-t) — curve t/(1-x)^2
  \addplot[fill=plotred, fill opacity=0.0, draw=none,
           domain=\cpd:\omt, samples=100]
    {\tval / (1-x)} \closedcycle;

  \addplot[fill=plotred, fill opacity=0.0, draw=none,
           domain=\omt:1, samples=100]
    {1} \closedcycle;

  %% ---- THICK FUNCTION LINES ----

  % Piece 1
  \addplot[color=plotred, line width=2.6pt, domain=0:\tval, samples=80]
    {x / (1-\tval)};

  % Piece 2
  \addplot[color=plotred, line width=2.6pt,
           domain=\tval:\cd, samples=80]
    {\tval / (1-x)};

  % Piece 3
  \addplot[color=plotred, line width=2.6pt, domain=\cd:\cval, samples=80]
    {\tval / (1-\cd)+(x-\cd)*2*\tval/((1-\cpd)*(1-\cd))};

  % Piece 4 : [c, c+delta) — zero
  \addplot[color=plotred, line width=2.6pt, domain=\cval:\cpd, samples=80]
    {\tval / (1-\cpd)};

  % Piece 5
  \addplot[color=plotred, line width=2.6pt,
           domain=\cpd:\omt, samples=100]
    {\tval / (1-x)};

  % Piece 6 : [1-t, 1] — zero
  \addplot[color=plotred, line width=2.6pt]
    coordinates {(\omt, 1) (1, 1)};

  \addplot[loosely dotted, color=plotred, line width=.5pt,
           domain=\cd:\cpd, samples=100]
    {\tval / (1-x)};

  %% ---- VERTICAL JUMP CONNECTORS ----

  % x = t
  % \draw[color=plotblue, line width=2.2pt]
  %   (axis cs:\tval, \jumpT) -- (axis cs:\tval, \yFlat);
% 
  % x = c - delta
  \draw[dashed, color=plotred, line width=.5pt]
    (axis cs:\cd, 0) -- (axis cs:\cd, {\tval/(1-\cd)});
% 
  % % x = c
  % \draw[color=plotblue, line width=2.2pt]
  %   (axis cs:\cval, 0) -- (axis cs:\cval, \ySpike);
% 
  % % x = c + delta
  \draw[dashed, color=plotred, line width=0.5pt]
    (axis cs:\cpd, 0) -- (axis cs:\cpd, {\tval/(1-\cpd)});

  \draw[dashed, color=plotred, line width=0.5pt]
    (axis cs:0, {\tval / (1-\tval)}) -- (axis cs:{\tval}, {\tval / (1-\tval)});
  \draw[dashed, color=plotred, line width=0.5pt]
    (axis cs: {\tval}, 0) -- (axis cs:{\tval}, {\tval / (1-\tval)});

  \draw[dashed, color=plotred, line width=0.5pt]
    (axis cs:0, {2/3}) -- (axis cs:{1-3*\tval/2}, {2/3});
  \draw[dashed, color=plotred, line width=0.5pt]
    (axis cs: {1-3*\tval/2}, 0) -- (axis cs:{1-3*\tval/2}, {2/3});
% 
  % % x = 1 - t
  % \draw[color=plotblue, line width=2.2pt]
  %  (axis cs:\omt, 0) -- (axis cs:\omt, \yRight);

  \end{axis}
\end{tikzpicture}

==> imgs/plotpdf.tex <==
\pgfplotsset{compat=1.18}
\definecolor{plotblue}{HTML}{0064E0}


%% =========================================
%%   PARAMETERS — change these three values
%% =========================================
\pgfmathsetmacro{\tval}{0.15}   % t = 1/5  (fixed)
\pgfmathsetmacro{\cval}{0.48}  % c  (keep c < 0.5 for a positive density)
\pgfmathsetmacro{\dval}{0.1}  % delta
%% =========================================

% Derived breakpoints
\pgfmathsetmacro{\cd}{\cval - \dval}       % c - delta
\pgfmathsetmacro{\cpd}{\cval + \dval}      % c + delta
\pgfmathsetmacro{\omt}{1 - \tval}          % 1 - t

% Key y-values for each piece
\pgfmathsetmacro{\yFlat}{1 / (1 - \tval)}
\pgfmathsetmacro{\ySpike}{\tval * 2 /
    ((1 - \cval - \dval) * (1 - \cval + \dval) )}
\pgfmathsetmacro{\yRight}{1 / \tval}          % = t / t^2 = 1/t
\pgfmathsetmacro{\ymx}{max(\yFlat, max(\ySpike, \yRight)) * 1.14}

% y-values at the jump discontinuities (for vertical connectors)
\pgfmathsetmacro{\jumpT}{\tval / (1 - \tval)^2}     % piece 2 value at x = t
\pgfmathsetmacro{\jumpCD}{\tval / (1 - \cd)^2}      % piece 2 value at x = c-delta
\pgfmathsetmacro{\jumpCPD}{\tval / (1 - \cpd)^2}    % piece 5 value at x = c+delta

\begin{tikzpicture}
  \begin{axis}[
    width  = 13cm,
    height = 5.0cm,
    xmin   = -0.00,  xmax = 1.03,
    ymin   = -0.04,  ymax = \ymx,
    axis x line = bottom,
    axis y line = left,
    xlabel = {$x$},
    ylabel = {$\gamma_c(x)$},
    xlabel style     = {below, font=\small},
    ylabel style     = {above, font=\small},
    tick label style = {font=\small},
    xtick       = {\tval, \cd, \cval, \cpd, \omt, 1},
    xticklabels = {$t$, $c{-}\delta$, $\phantom{\delta}c\phantom{\delta}$, $c{+}\delta$, $1{-}t$, $1$},
    extra x ticks = {0},
    extra x tick labels = {$0$},
    ytick = \empty,
    clip  = true,
    clip mode = individual,
  ]

  % Light dashed vertical guides at each breakpoint
  % \draw[gray!35, thin, dashed] (axis cs:\tval, 0) -- (axis cs:\tval, \ymx);
  % \draw[gray!35, thin, dashed] (axis cs:\cd,   0) -- (axis cs:\cd,   \ymx);
  % \draw[gray!35, thin, dashed] (axis cs:\cval, 0) -- (axis cs:\cval, \ymx);
  % \draw[gray!35, thin, dashed] (axis cs:\cpd,  0) -- (axis cs:\cpd,  \ymx);
  % \draw[gray!35, thin, dashed] (axis cs:\omt,  0) -- (axis cs:\omt,  \ymx);

  %% ---- FILLED REGIONS ----

  % Piece 1 : [0, t)
  \addplot[fill=plotblue, fill opacity=0.0, draw=none]
    coordinates {(0,0) (0,\yFlat) (\tval,\yFlat) (\tval,0)};

  % Piece 2 : [t, c-delta) — curve t/(1-x)^2
  \addplot[fill=plotblue, fill opacity=0.0, draw=none,
           domain=\tval:\cd, samples=80]
    {\tval / (1-x)^2} \closedcycle;

  % Piece 3 : [c-delta, c) — constant spike
  \addplot[fill=plotblue, fill opacity=0.0, draw=none]
    coordinates {(\cd,0) (\cd,\ySpike) (\cval,\ySpike) (\cval,0)};

  % Piece 5 : [c+delta, 1-t) — curve t/(1-x)^2
  \addplot[fill=plotblue, fill opacity=0.0, draw=none,
           domain=\cpd:\omt, samples=100]
    {\tval / (1-x)^2} \closedcycle;

  %% ---- THICK FUNCTION LINES ----

  % Piece 1
  \addplot[color=plotblue, line width=2.6pt]
    coordinates {(0, \yFlat) (\tval, \yFlat)};

  % Piece 2
  \addplot[color=plotblue, line width=2.6pt,
           domain=\tval:\cd, samples=80]
    {\tval / (1-x)^2};

  % Piece 3
  \addplot[color=plotblue, line width=2.6pt]
    coordinates {(\cd, \ySpike) (\cval, \ySpike)};

  % Piece 4 : [c, c+delta) — zero
  \addplot[color=plotblue, line width=2.6pt]
    coordinates {(\cval, 0) (\cpd, 0)};

  % Piece 5
  \addplot[color=plotblue, line width=2.6pt,
           domain=\cpd:\omt, samples=100]
    {\tval / (1-x)^2};

  % Piece 6 : [1-t, 1] — zero
  \addplot[color=plotblue, line width=2.6pt]
    coordinates {(\omt, 0) (1, 0)};

  %% ---- VERTICAL JUMP CONNECTORS ----

  % x = t
  \draw[dashed, color=plotblue, line width=0.5pt]
    (axis cs:\tval, 0) -- (axis cs:\tval, \yFlat);
     
% 
  % % x = c - delta
  \draw[dashed, color=plotblue, line width=0.5pt]
    (axis cs:\cd, 0) -- (axis cs:\cd, \ySpike);
% 
  % x = c
  \draw[dashed, color=plotblue, line width=0.5pt]
    (axis cs:\cval, 0) -- (axis cs:\cval, \ySpike);
% 
  % x = c + delta
  \draw[dashed, color=plotblue, line width=0.5pt]
    (axis cs:\cpd, 0) -- (axis cs:\cpd, \jumpCPD);
% 
  % x = 1 - t
  \draw[dashed, color=plotblue, line width=0.5pt]
   (axis cs:\omt, 0) -- (axis cs:\omt, \yRight);

  \end{axis}
\end{tikzpicture}
